Energy Aware Deep Reinforcement Learning Scheduling for Sensors Correlated in Time and Space

Millions of battery-powered sensors deployed for monitoring purposes in a multitude of scenarios, e.g., agriculture, smart cities, industry, etc., require energy-efficient solutions to prolong their lifetime. When these sensors observe a phenomenon distributed in space and evolving in time, it is expected that collected observations will be correlated in time and space. In this paper, we propose a Deep Reinforcement Learning (DRL) based scheduling mechanism capable of taking advantage of correlated information. We design our solution using the Deep Deterministic Policy Gradient (DDPG) algorithm. The proposed mechanism is capable of determining the frequency with which sensors should transmit their updates, to ensure accurate collection of observations, while simultaneously considering the energy available. To evaluate our scheduling mechanism, we use multiple datasets containing environmental observations obtained in multiple real deployments. The real observations enable us to model the environment with which the mechanism interacts as realistically as possible. We show that our solution can significantly extend the sensors' lifetime. We compare our mechanism to an idealized, all-knowing scheduler to demonstrate that its performance is near-optimal. Additionally, we highlight the unique feature of our design, energy-awareness, by displaying the impact of sensors' energy levels on the frequency of updates.

==> tikz_figures/ann_actor.tex <==
\def\layersep{2cm}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{hidden neuron_l1}=[neuron, fill=blue!75];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes in two parts
    \node[input neuron, pin=left:$T_n$] (I-1) at (0,-1) {};
    \node[input neuron, pin=left:$\frac{\overline{\varepsilon}_n}{\varepsilon^*}$] (I-2) at (0,-2) {};
    \node[input neuron, pin=left:$E_n$] (I-3) at (0,-3) {};
    \node[input neuron, pin=left:$\left(\prod _{\substack{i=1 \\ i\neq n}}^{N}T_{i}\right)^{\frac {1}{N-1}}$] (I-4) at (0,-4) {};
    
    \node[input neuron, pin=left:$\left(\prod _{\substack{i=1 \\ i\neq n}}^{N}E_{i}\right)^{\frac {1}{N-1}}$] (I-5) at (0,-5) {};
    \node[input neuron, pin=left:$\left(\prod _{\substack{i=1 \\ i\neq n}}^{N} \frac{\overline{\varepsilon}_{i}}{\varepsilon^*}\right)^{\frac {1}{N-1}}$] (I-6) at (0,-6) {};
    
    %\foreach \name / \y in {1,...,2}
    %    \node[input neuron, pin=left:$S_1$] (I-\name) at (0,-\y) {};
        %\node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {}; % un-comment this if you need to name input layers...
    %\node[input neuron] (I-5) at (0,-5) {};
    %\node[input neuron, pin=left:$T_{N-1}\,\varepsilon_{N-1}\,E_{N-1}$] (I-5) at (0,-5) {};
    %\node[input neuron, pin=left:$T_N\,\overline{\varepsilon}_N\,E_{N}$] (I-5) at (0,-5) {};
    %\node[input neuron, pin=left:$Q_{-} Q_{\equiv} Q_{+}$, fill=purple!50] (I-6) at (0,-6) {};
    %\foreach \name / \y in {5,...,6}
    %    \node[input neuron] (I-\name) at (0,-\y) {};
        %\node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};

    % Draw the hidden layer 1 nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron_l1] (H1-\name) at (\layersep,-\y ) {};
    
    % Draw the hidden layer 1 nodes
    \foreach \name / \y in {5,...,7}
        \path[yshift=0.5cm]
            node[hidden neuron_l1] (H1-\name) at (\layersep,-\y ) {};
            
    
    % Connect every node in the input layer with every node in the
    % hidden layer 1.
    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,3}
            \path (I-\source) edge (H1-\dest);
    \foreach \source in {1,...,6}
        \foreach \dest in {5,...,7}
            \path (I-\source) edge (H1-\dest);

    
    % Draw the hidden layer2 nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (2*\layersep,-\y ) {};
     
     \foreach \name / \y in {5,...,7}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (2*\layersep,-\y ) {};
    %Connect the hidden layers 1 and 2
     \foreach \source in {1,...,3}
        \foreach \dest in {1,...,3}
            \path [black, very thick, dotted] (H1-\source) edge (H2-\dest);
    \foreach \source in {1,...,3}
        \foreach \dest in {5,...,7}
            \path [black, thick, dotted] (H1-\source) edge (H2-\dest);
    
    \foreach \source in {5,...,7}
        \foreach \dest in {1,...,3}
            \path [black, thick, dotted] (H1-\source) edge (H2-\dest);
    \foreach \source in {5,...,7}
        \foreach \dest in {5,...,7}
            \path [black, thick, dotted] (H1-\source) edge (H2-\dest);
    
    % Draw the hidden layer3 nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron] (H3-\name) at (3*\layersep,-\y ) {};
     
     \foreach \name / \y in {5,...,7}
        \path[yshift=0.5cm]
            node[hidden neuron] (H3-\name) at (3*\layersep,-\y ) {};
    
     %Connect the hidden layers 2 and 3
     \foreach \source in {1,...,3}
        \foreach \dest in {1,...,3}
            \path [black, thick, dotted] (H2-\source) edge (H3-\dest);
    \foreach \source in {1,...,3}
        \foreach \dest in {5,...,7}
            \path [black, thick, dotted] (H2-\source) edge (H3-\dest);
    
    \foreach \source in {5,...,7}
        \foreach \dest in {1,...,3}
            \path [black, thick, dotted](H2-\source) edge (H3-\dest);
    \foreach \source in {5,...,7}
        \foreach \dest in {5,...,7}
            \path [black, thick, dotted] (H2-\source) edge (H3-\dest);
            
    % Draw the hidden layer4 nodes
    \foreach \name / \y in {1,...,2}
        \path[yshift=0cm]
            node[hidden neuron] (H4-\name) at (4*\layersep,-\y ) {};
     
     \foreach \name / \y in {5,...,6}
        \path[yshift=0cm]
            node[hidden neuron] (H4-\name) at (4*\layersep,-\y ) {};
    
     %Connect the hidden layers 3 and 4
     \foreach \source in {1,...,3}
        \foreach \dest in {1,...,2}
            \path [black, thick, dotted] (H3-\source) edge (H4-\dest);
    \foreach \source in {1,...,3}
        \foreach \dest in {5,...,6}
            \path [black, thick, dotted] (H3-\source) edge (H4-\dest);
    
    \foreach \source in {5,...,7}
        \foreach \dest in {1,...,2}
            \path [black, thick, dotted] (H3-\source) edge (H4-\dest);
    \foreach \source in {5,...,7}
        \foreach \dest in {5,...,6}
            \path [black, thick, dotted] (H3-\source) edge (H4-\dest);
    
    %Vertical dots to represent a much larger Neural network
    %\path (I-2) -- (I-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H1-3) -- (H1-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H2-3) -- (H2-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H3-3) -- (H3-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H4-2) -- (H4-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    %\path (H3-3) -- (H3-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    
    
    % Draw the output layer nodes
    
    %\foreach \name / \y in {2,...,4}
    %	\node[output neuron, pin=right:Output \#\y] (O-\name) at (3*\layersep,-\y - 0.5) {};
    %\node[output neuron, pin={[pin edge={->}]right:$Q_{dec10}$}] (O-1) at (3*\layersep, -0.5 - 0.5) {};
    %\node[output neuron, pin={[pin edge={->}]right:$Q_{dec1}$}] (O-2) at (3*\layersep,-1.5 - 0.5) {};
    \node[output neuron, pin={[pin edge={->}]right:$a_n$}] (O-1) at (5*\layersep,-3 - 0.5) {};
    %\node[output neuron, pin={[pin edge={->}]right:$Q_{incr1}$}] (O-4) at (3*\layersep,-3.5- 0.5) {};
    %\node[output neuron, pin={[pin edge={->}]right:$Q_{incr10}$}] (O-5) at (3*\layersep,-4.5- 0.5) {};
     
        %\node[output neuron, pin=right:Output \#\y] (I-\name) at (3*\layersep,-\y) {};
    
    %Connect the hidden layer 3 and Output layer
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,1}
            \path (H4-\source) edge (O-\dest);
    \foreach \source in {5,...,6}
        \foreach \dest in {1,...,1}
            \path (H4-\source) edge (O-\dest);
            
    %\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};

    

    % Connect every node in the hidden layer with the output layer
    %\foreach \source in {1,...,5}
    %    \path (H-\source) edge (O);

    % Annotate the layers
    \node[annot,above of=H2-1, node distance=1cm] (hl2) {Hidden Layer 2};
    \node[annot,left of=hl2] (hl1){Hidden Layer 1};
    \node[annot,left of=hl1] {Input};
    \node[annot,right of=hl2] (hl3){Hidden Layer 3};
    \node[annot,right of=hl3] (hl4){Hidden Layer 4};
    \node[annot,right of=hl4] {Output};
    %\node[annot,right of=H2-3] {$1$};
    %\node[annot,in of=H2-3] {$1$};
\end{tikzpicture}

==> tikz_figures/battery_levels_diff.tex <==
\begin{tikzpicture}
\begin{axis}[
	%xmode=lin,
	ymode=log,
	%axis lines=middle,
	xlabel=$\overline{E}_{10\%} (\%)$, 
	ylabel=$\frac{\overline{\lambda}_{10\%}}{\overline{\lambda}_{90\%}}$,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	ytick ={0.1, 0.25, 0.5, 1, 3,  5, 10, 25},
    yticklabels={0.1,0.25,0.5, 1, 3,  5, 10, 25},
	xtick ={1, 25, 50, 75, 100},
    xticklabels={1,25, 50, 75, 100},
	width=1\linewidth,
	height=0.65\linewidth,
	legend style={at={(0.4,0.95)}},
	xmin=0,xmax=105,
	ymin=0.1,ymax=30,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]
\addplot[line width=1pt,solid,color=blue!75, mark=otimes*]%
	table[x=energy,y=75,col sep=comma]{csv_data/energy_ratio.csv};
\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
	table[x=energy,y=50,col sep=comma]{csv_data/energy_ratio.csv};
\addplot[line width=1pt,solid,color=blue!25, mark=square*] %
	table[x=energy,y=25,col sep=comma]{csv_data/energy_ratio.csv};
		

\addlegendentry{$\overline{E}_{90\%}=75\%$};
\addlegendentry{$\overline{E}_{90\%}=50\%$};
\addlegendentry{$\overline{E}_{90\%}=25\%$};
%\addlegendentry{$\rho^{_{II}}$};
%\addlegendentry{$\rho^{_{III}}$};;
\end{axis}

\end{tikzpicture}
%\tikzexternalenable

==> tikz_figures/distances.tex <==
%\tikzexternaldisable
\begin{tikzpicture}
\begin{axis}[
axis lines=middle,
%title = (b) DDPG-Intel Temperature,
xlabel=$\overline{r}_n(m)$,
%ylabel=$\mathbb{E} \overbrace{a} \mathcal{L} $(years),
ylabel=$T_n (min)$,
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={120, 150, 180, 210},
yticklabels={20, 25, 30, 35},,
xtick={2.5,5,7.5,10,12.5,15,17.5},
%xticklabels={1,2,3,4,5},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.95,0.615)}},
xmin=0,xmax=18,
ymin=100,ymax= 225,
every tick/.style={
	black,
	semithick,
}]
%\draw[black!60,dashed] (0,110) -- (435, 110);
\draw[black!60,dashed] (0,110) -- (175, 110);
\draw[black!60,dashed] (0,80) -- (175, 80);
\draw[black!60,dashed] (0,50) -- (175, 50);
\draw[black!60,dashed] (0,20) -- (155, 20);

\addplot[blue, line width=2pt] 
table[x=distance,y=update_rates,col sep=comma]{csv_data/DDPG_tem_line.csv};


\addplot[
        scatter,only marks,scatter src=explicit symbolic,
        scatter/classes={
            a={mark=triangle*,blue},
            b={mark=triangle*,red},
            c={mark=o,draw=black,fill=black}
        }
    ]table[x=distance,y=update_rates, meta=label, col sep=comma]{csv_data/DDPG_tem_points.csv};


%\addlegendentry{DQN};
%\addlegendentry{DDPG};

%\captionsetup[subfigure]{}
\end{axis}

\end{tikzpicture}
%\tikzexternalenable
%\tikzexternalenable

==> tikz_figures/multiple_sources.tex <==
%\tikzexternaldisable

\begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=2 by 1,vertical sep= 1.75cm}, width=0.45\textwidth]]
%\begin{groupplot}[group style={group name=my_plots, group size=1 by 2,vertical sep= 1.75cm}, width=0.75\textwidth, height=0.5\textwidth,]]
%\nextgroupplot[
%axis lines=middle,
%title = (a) Update time as density of sensors increases,
%xlabel=$N$, 
%ylabel=$T$(min),
%%width=0.75\linewidth,
%%height=0.5\linewidth,
%%font=\tiny,
%%tick align=outside,
%%xtick pos = left,
%%ytick pos = left,
%ytick ={180,240,300},
%yticklabels={30,40,50},
%xtick={10,20,30,40,50},
%%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%%xticklabel style={align=center},
%%legend pos=south west,
%legend style={at={(0.95,0.715)}},
%xmin= 7.5,xmax=52.5,
%ymin= 150,ymax= 355,
%every tick/.style={
%	black,
%	semithick,
%},
%mark=*]

%\draw[black!60,dashed] (0,30) -- (435, 30);
%\draw[black!60,dashed] (0,90) -- (435, 90);
%\draw[black!60,dashed] (0,150) -- (435, 150);


%\addplot[red, line width=2pt, mark=diamond*] 
%table[x=density,y=tem_update,col sep=comma]{csv_data/our_approach.csv};


%\addplot[blue, line width=2pt, mark=*] %
%table[x=density,y=hum_update,col sep=comma]{csv_data/our_approach.csv};

%\addlegendentry{Temperature};
%\addlegendentry{Humidity};

\nextgroupplot[
axis lines=middle,
title = (a) Lifetime,
xlabel=$N$,
%ylabel=$\mathbb{E} \overbrace{a} \mathcal{L} $(years),
ylabel=$\mathcal{L}$(years),
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={2.5, 3, 3.5, 4, 4.5, 5},
yticklabels={2.5, 3, 3.5, 4, 4.5, 5},
xtick={10,20,30,40,50},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.6,0.85)}},
xmin= 7.5,xmax=52.5,
ymin= 2.25,ymax= 5.75,
every tick/.style={
	black,
	semithick,
}]
\draw[black!60,dashed] (0,275) -- (435, 275);
\draw[black!60,dashed] (0,225) -- (435, 225);
\draw[black!60,dashed] (0,175) -- (435, 175);
\draw[black!60,dashed] (0,125) -- (435, 125);
\draw[black!60,dashed] (0,75) -- (435, 75);
\draw[black!60,dashed] (0,25) -- (435, 25);

\addplot[red, line width=2pt, mark=diamond*] 
table[x=density, y=DDPG_hum_life, col sep=comma]{csv_data/N_results.csv};

\addplot[blue, line width=2pt, mark=*] %
table[x=density, y=DDPG_tem_life, col sep=comma]{csv_data/N_results.csv};

\addlegendentry{Intel-Humidity};
\addlegendentry{Intel-Temperature};


%\addplot table [x=density,y=energy, col sep=comma] {csv_data/our_approach.csv};

%\addplot[line width=0.5pt,dotted,color=red]%
%table[x=density,y=best,col sep=comma]{csv_data/clustering.csv};

%\addplot[line width=0.5pt,dashed,color=green] %
%table[x=density,y=worst,col sep=comma]{csv_data/clustering.csv};


\nextgroupplot[
axis lines=middle,
title = (b) Lifetime Gain,
xlabel=$N$,
ylabel= $\eta$,
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={30, 35, 40, 45, 50, 55, 60},
%yticklabels={1.75,2,2.25, 2.5, 2.75},,
xtick={10,20,30,40,50},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.6,0.85)}},
xmin= 7.5,xmax=52.5,
ymin= 30,ymax= 65,
every tick/.style={
	black,
	semithick,
}]

\draw[black!60,dashed] (0,300) -- (435, 300);
\draw[black!60,dashed] (0,250) -- (435, 250);
\draw[black!60,dashed] (0,200) -- (435, 200);
\draw[black!60,dashed] (0,150) -- (435, 150);
\draw[black!60,dashed] (0,100) -- (435, 100);
\draw[black!60,dashed] (0,50) -- (435, 50);

\addplot[red, line width=2pt, mark=diamond*] 
table[x=density,y=DDPG_hum_ratio, col sep=comma]{csv_data/N_results.csv};

\addplot[blue, line width=2pt, mark=*] %
table[x=density,y=DDPG_tem_ratio, col sep=comma]{csv_data/N_results.csv};

\addlegendentry{Intel-Humidity};
\addlegendentry{Intel-Temperature};

%\captionsetup[subfigure]{}
\end{groupplot}
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r1.south) {\captionsetup{labelsep=space}  \captionof{subfigure}{Finding optimal update time \label{subplot:one}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r1.south) {\captionsetup{ labelsep=space}  \captionof{subfigure}{Change of estimation error \label{subplot:two}}};
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c3r1.south) {\captionsetup{labelsep=space}  \captionof{subfigure}{Reward function over a number of episodes \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r2.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Spatial correlation for time lag zero \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r2.south) {\captionsetup{labelformat=parens,labelsep=space} \captionof{subfigure}{Temporal correlation \label{subplot:four}}};
\end{tikzpicture}
%\tikzexternalenable
%\tikzexternalenable

==> tikz_figures/n_node_system_figure.tex <==
%\tikzexternaldisable
\begin{tikzpicture}
	\begin{pgfonlayer}{main}
	% Si and sink node
	\draw[line width=0.5mm](-2,3) circle (2pt);
	\node  at (-1.75,3.25) {$S_n$};
	\draw[thick,<->,line width=0.5mm] (-1.95,2.90) -- (-1.02,0.1);
	\node  at (-1.3,1.55) {$d_{n,i}$};%{$r_n$};
	\draw[line width=0.5mm] (0,0) circle (5pt);
	\node[cross, line width=0.6mm,minimum size=5pt] at (0,0) {};
	\node  at (-1,-0.35) {$Z(\bm{X}_i,t)$};
	%Legend
	\draw[fill=white] (0.7,1.75) -- (0.7,3.25) -- (3.5,3.25) -- (3.5,1.75) -- (0.7,1.75);
	\draw[line width=0.5mm,fill=white](1,3) circle (2pt);
	\node  at (2.35,3) {\footnotesize IoT Sensor};
	\draw[line width=0.5mm,fill=white](1,2.5) circle (5pt);
	\node[cross, line width=0.6mm,minimum size=5pt] at (1,2.5) {};
	\node  at (2.35,2.5) {\footnotesize Gateway};
	\draw[gray!100, fill] (1,2) circle (2pt);
	\node  at (2.35,2) {\footnotesize Estimation Point};
	
	%Node S1
	\draw[line width=0.5mm](-1.5,-1.6) circle (2pt);
	\node  at (-1.1,-1.6) {$S_1$};
	%Node Sn
	\draw[line width=0.5mm](-3.5,0.3) circle (2pt);
	\node  at (-3.5,-0.1) {$S_N$};
	%Center Node
	\draw[line width=0.5mm](-1,0) circle (2pt);
	
	%Random nodes
	\draw[line width=0.5mm](-1.7,1.1) circle (2pt);
	\draw[line width=0.5mm](-2.25,-0.6) circle (2pt);
	\draw[line width=0.5mm](-2.85,-1.9) circle (2pt);
	\draw[line width=0.5mm](2.6,-0.7) circle (2pt);
	\draw[line width=0.5mm](-2.2,2.6) circle (2pt);
	
	\draw[line width=0.5mm](1.9,0.6) circle (2pt);
	\draw[line width=0.5mm](-3,2) circle (2pt);
	\draw[line width=0.5mm](1.5,-1) circle (2pt);
	\draw[line width=0.5mm](0.1,2.8) circle (2pt);
	\draw[line width=0.5mm](-3.5,-2.2) circle (2pt);
	
	\draw[line width=0.5mm](1.1,-0.7) circle (2pt);
	\draw[line width=0.5mm](2.1,-1.7) circle (2pt);
	\draw[line width=0.5mm](-2.85,1.2) circle (2pt);
	\draw[line width=0.5mm](-1.82,-2.6) circle (2pt);
	\draw[line width=0.5mm](-0.3,2,8) circle (2pt);
	
	\draw[line width=0.5mm](0.1,-2.8) circle (2pt);
	\draw[line width=0.5mm](-0.6,2.1) circle (2pt);
	\draw[line width=0.5mm](0.3,0.8) circle (2pt);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
	circles 
	%\draw[dashed,gray!100] (0,0) circle (10pt);
	\draw[gray!100, fill] (-1,0) circle (2pt);
	\draw[dashed,gray!95] (-1,0) circle (10pt);
	\draw[dashed,gray!85] (-1,0) circle (25pt);
	\draw[dashed,gray!70] (-1,0) circle (40pt);
	\draw[dashed,gray!55] (-1,0) circle (55pt);
	\draw[dashed,gray!40] (-1,0) circle (70pt);
	\draw[dashed,gray!25] (-1,0) circle (85pt);
	\draw[dashed,gray!20] (-1,0) circle (100pt);
	\end{pgfonlayer}
\end{tikzpicture}
%\tikzexternalenable

==> tikz_figures/update_time_over_episodes.tex <==
%\tikzexternaldisable
\begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=2 by 2,vertical sep= 1.25cm, horizontal sep= 1.35cm}, width=0.3\textwidth]
%\begin{groupplot}[group style={group name=my_plots, group size=2 by 2,vertical sep= 1.75cm, horizontal sep= 1.75cm}, width=0.4\textwidth]
\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $T_1$(min),
xmax=350,ymax=325,
ymin=0,
xmin=0,
title = (a) $T$ for \ac{iot} Sensor 1,
%title = (a) \ac{iot} Sensor 1,
legend style={at={(0.95, 0.95)}},
ytick ={60, 120, 180, 240},
yticklabels={10, 20, 30, 40},
%xtick={0,5,15,25},
%xticklabels={0,5,15,25}
]
\draw[black!60,dashed] (0,240) -- (350, 240);
\draw[black!60,dashed] (0,180) -- (350, 180);
\draw[black!60,dashed] (0,120) -- (350, 120);
\draw[black!60,dashed] (0,60) -- (350, 60);

\addplot[line width=1pt,solid,color=blue]%
table[x=step,y=update_rates,col sep=comma]{csv_data/sensor_low_energy.csv};

\addplot[line width=2pt,dashed,color=red]%
table[x=step,y=update1,col sep=comma]{csv_data/update_time.csv};

%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:1}] at (44, 161) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:2}] at (87, 181) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:3}] at (123, 181) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (140, 293) {};

%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:1}] at (38, 0.0168) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:2}] at (73, 0.0158) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:3}] at (108, 0.0171) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (140, 0.0182) {};
%\addplot[line width=1pt,dotted,color=red] %
%table[x=h,y=cov3,col sep=comma]{csv_data/Humidity_space.csv};
%\addplot[line width=1pt,solid,color=green] %
%table[x=h,y=cov2,col sep=comma]{csv_data/Humidity_space.csv};
%\addplot[only marks, mark options = {black}] table[x=h,y=cov,col sep=comma]{csv_data/Humidity_space_data_points.csv};

\addlegendentry{$T$};
\addlegendentry{$T_{avg}$};
%\addlegendentry{$\rho^{_{III}}$};

\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $T_2$(min),
xmax=200,ymax=325,
ymin=0,
xmin=0,
title = (b) $T$ for \ac{iot} Sensor 2,
%title = (b) \ac{iot} Sensor 2,
legend style={at={(0.6,0.35)}},
ytick ={60, 120, 180, 240},
yticklabels={10, 20, 30, 40},
%xtick={0,5,15,25},
%xticklabels={0,5,15,25}
]
\draw[black!60,dashed] (0,240) -- (500, 240);
\draw[black!60,dashed] (0,180) -- (500, 180);
\draw[black!60,dashed] (0,120) -- (500, 120);
\draw[black!60,dashed] (0,60) -- (500, 60);
\addplot[line width=1pt,solid,color=blue]%
table[x=step,y=update_rates,col sep=comma]{csv_data/sensor_high_energy.csv};

\addplot[line width=2pt,dashed,color=red]%
table[x=step,y=update2,col sep=comma]{csv_data/update_time.csv};

%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:1}] at (37, 245) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:2}] at (72, 245) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:3}] at (107, 210) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (142, 275) {};

%\addplot[line width=1pt,dotted,color=red] %
%table[x=h,y=cov3,col sep=comma]{csv_data/Humidity_time.csv};
%\addplot[line width=1pt,solid,color=green] %
%table[x=h,y=cov2,col sep=comma]{csv_data/Humidity_time.csv};
%\addplot[only marks, mark options = {black}] table[x=t,y=cov,col sep=comma]{csv_data/Humidity_time_data_points.csv};
%
\addlegendentry{$T$};
\addlegendentry{$T_{avg}$};
%\addlegendentry{$\rho^{_{III}}$};

\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $\overline{\varepsilon}_1(\%)$,
xmax=350,ymax=0.0125,
ymin=0,
xmin=0,
title = (c) $\overline{\varepsilon}$ for IoT sensor 1,
%title = (c) IoT sensor 1,
legend style={at={(0.6,0.35)}},
ytick ={0.0025, 0.005, 0.0075, 0.01},
yticklabels={0.0025, 0.005, 0.0075, 0.01},
%xtick={0,5,15,25},
ytick scale label code/.code={}
]
\draw[black!60,dashed] (0,75) -- (700, 75);
\draw[black!60,dashed] (0,25) -- (700, 25);
\draw[black!60,dashed] (0,100) -- (700, 100);
\draw[black!60,dashed] (0,50) -- (700, 50);

\addplot[line width=1pt,solid,color=blue]%
table[x=step,y=estimation_errors,col sep=comma]{csv_data/sensor_low_energy.csv};

\addplot[line width=2pt,dashed,color=red]%
table[x=step,y=error,col sep=comma]{csv_data/error_line_learn.csv};

%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:1}] at (44, 110) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:2}] at (87, 125) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]90:3}] at (123, 125) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (140, 182) {};

\addlegendentry{$\overline{\varepsilon}$};
\addlegendentry{ $\varepsilon^*$};


\nextgroupplot[
axis lines=middle,
xlabel=episodes,
ylabel= $\overline{\varepsilon}_2$,
xmax=200,ymax=0.0125,
ymin=0,
xmin=0,
title = (d) $\overline{\varepsilon}$ for IoT sensor 2,
%title = (d) IoT sensor 2,
legend style={at={(0.6,0.35)}},
ytick ={0.0025, 0.005, 0.0075, 0.01},
yticklabels={0.0025, 0.005, 0.0075, 0.01},
%xtick={0,5,15,25},
ytick scale label code/.code={}
]
\draw[black!60,dashed] (0,75) -- (700, 75);
\draw[black!60,dashed] (0,25) -- (700, 25);
\draw[black!60,dashed] (0,100) -- (700, 100);
\draw[black!60,dashed] (0,50) -- (700, 50);

\addplot[line width=1pt,solid,color=blue]%
table[x=step,y=estimation_errors,col sep=comma]{csv_data/sensor_high_energy.csv};

\addplot[line width=2pt,dashed,color=red]%
table[x=step,y=error,col sep=comma]{csv_data/error_line_learn.csv};

%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:1}] at (37, 155) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:2}] at (72, 160) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:3}] at (107, 135) {};
%\node [fill, draw, circle, minimum width=3pt, inner sep=0pt, pin={[outer sep=2pt]270:4}] at (142, 171) {};

\addlegendentry{$\overline{\varepsilon}$};
\addlegendentry{ $\varepsilon^*$};

%\captionsetup[subfigure]{}
\end{groupplot}
%\node[text width=0.5\textwidth ,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r1.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Spatial correlation for time lag zero \label{subplot:one}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r1.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Temporal correlation \label{subplot:two}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c1r2.south) {\captionsetup{labelformat=parens,labelsep=space}  \captionof{subfigure}{Spatial correlation for time lag zero \label{subplot:three}}};
%\node[text width=0.5\textwidth,align=center,anchor=north] at ([yshift=-5mm]my_plots c2r2.south) {\captionsetup{labelformat=parens,labelsep=space} \captionof{subfigure}{Temporal correlation \label{subplot:four}}};

\end{tikzpicture}
%\tikzexternalenable
